Variational Multiscale Nonparametric Regression: Algorithms and Implementation

Many modern statistically efficient methods come with tremendous computational challenges, often leading to large-scale optimisation problems. In this work, we examine such computational issues for recently developed estimation methods in nonparametric regression with a specific view on image denoising. We consider in particular certain variational multiscale estimators which are statistically optimal in minimax sense, yet computationally intensive. Such an estimator is computed as the minimiser of a smoothness functional (e.g., TV norm) over the class of all estimators such that none of its coefficients with respect to a given multiscale dictionary is statistically significant. The so obtained multiscale Nemirowski-Dantzig estimator (MIND) can incorporate any convex smoothness functional and combine it with a proper dictionary including wavelets, curvelets and shearlets. The computation of MIND in general requires to solve a high-dimensional constrained convex optimisation problem with a specific structure of the constraints induced by the statistical multiscale testing criterion. To solve this explicitly, we discuss three different algorithmic approaches: the Chambolle-Pock, ADMM and semismooth Newton algorithms. Algorithmic details and an explicit implementation is presented and the solutions are then compared numerically in a simulation study and on various test images. We thereby recommend the Chambolle-Pock algorithm in most cases for its fast convergence. We stress that our analysis can also be transferred to signal recovery and other denoising problems to recover more general objects whenever it is possible to borrow statistical strength from data patches of similar object structure.

==> pics/estSigma.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-10-26 21:15:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (179.59,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (179.59,175.17);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 60.79) --
	(179.59, 60.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,107.87) --
	(179.59,107.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,154.95) --
	(179.59,154.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.46, 30.69) --
	( 71.46,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.73, 30.69) --
	(112.73,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.01, 30.69) --
	(154.01,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 37.25) --
	(179.59, 37.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 84.33) --
	(179.59, 84.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,131.41) --
	(179.59,131.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.82, 30.69) --
	( 50.82,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.09, 30.69) --
	( 92.09,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.37, 30.69) --
	(133.37,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.65, 30.69) --
	(174.65,175.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] ( 42.63, 37.25) rectangle ( 43.94, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 43.94, 37.25) rectangle ( 45.24, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 45.24, 37.25) rectangle ( 46.55, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 46.55, 37.25) rectangle ( 47.85, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 47.85, 37.25) rectangle ( 49.15, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 49.15, 37.25) rectangle ( 50.46, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 50.46, 37.25) rectangle ( 51.76, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 51.76, 37.25) rectangle ( 53.07, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 53.07, 37.25) rectangle ( 54.37, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 54.37, 37.25) rectangle ( 55.68, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 55.68, 37.25) rectangle ( 56.98, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 56.98, 37.25) rectangle ( 58.28, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 58.28, 37.25) rectangle ( 59.59, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 59.59, 37.25) rectangle ( 60.89, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 60.89, 37.25) rectangle ( 62.20, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 62.20, 37.25) rectangle ( 63.50, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 63.50, 37.25) rectangle ( 64.81, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 64.81, 37.25) rectangle ( 66.11, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 66.11, 37.25) rectangle ( 67.41, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 67.41, 37.25) rectangle ( 68.72, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 68.72, 37.25) rectangle ( 70.02, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 70.02, 37.25) rectangle ( 71.33, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 71.33, 37.25) rectangle ( 72.63, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 72.63, 37.25) rectangle ( 73.94, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 73.94, 37.25) rectangle ( 75.24, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 75.24, 37.25) rectangle ( 76.55, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 76.55, 37.25) rectangle ( 77.85, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 77.85, 37.25) rectangle ( 79.15, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 79.15, 37.25) rectangle ( 80.46, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 80.46, 37.25) rectangle ( 81.76, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 81.76, 37.25) rectangle ( 83.07, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 83.07, 37.25) rectangle ( 84.37, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 84.37, 37.25) rectangle ( 85.68, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 85.68, 37.25) rectangle ( 86.98, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 86.98, 37.25) rectangle ( 88.28, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 88.28, 37.25) rectangle ( 89.59, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 89.59, 37.25) rectangle ( 90.89, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 90.89, 37.25) rectangle ( 92.20, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 92.20, 37.25) rectangle ( 93.50, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 93.50, 37.25) rectangle ( 94.81, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 94.81, 37.25) rectangle ( 96.11, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 96.11, 37.25) rectangle ( 97.41, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 97.41, 37.25) rectangle ( 98.72, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 98.72, 37.25) rectangle (100.02, 37.25);

\path[fill=fillColor,fill opacity=0.50] (100.02, 37.25) rectangle (101.33, 37.25);

\path[fill=fillColor,fill opacity=0.50] (101.33, 37.25) rectangle (102.63, 37.25);

\path[fill=fillColor,fill opacity=0.50] (102.63, 37.25) rectangle (103.94, 37.25);

\path[fill=fillColor,fill opacity=0.50] (103.94, 37.25) rectangle (105.24, 37.25);

\path[fill=fillColor,fill opacity=0.50] (105.24, 37.25) rectangle (106.54, 37.25);

\path[fill=fillColor,fill opacity=0.50] (106.54, 37.25) rectangle (107.85, 37.25);

\path[fill=fillColor,fill opacity=0.50] (107.85, 37.25) rectangle (109.15, 37.25);

\path[fill=fillColor,fill opacity=0.50] (109.15, 37.25) rectangle (110.46, 37.25);

\path[fill=fillColor,fill opacity=0.50] (110.46, 37.25) rectangle (111.76, 37.25);

\path[fill=fillColor,fill opacity=0.50] (111.76, 37.25) rectangle (113.07, 37.25);

\path[fill=fillColor,fill opacity=0.50] (113.07, 37.25) rectangle (114.37, 37.25);

\path[fill=fillColor,fill opacity=0.50] (114.37, 37.25) rectangle (115.67, 37.25);

\path[fill=fillColor,fill opacity=0.50] (115.67, 37.25) rectangle (116.98, 37.25);

\path[fill=fillColor,fill opacity=0.50] (116.98, 37.25) rectangle (118.28, 37.25);

\path[fill=fillColor,fill opacity=0.50] (118.28, 37.25) rectangle (119.59, 37.25);

\path[fill=fillColor,fill opacity=0.50] (119.59, 37.25) rectangle (120.89, 37.25);

\path[fill=fillColor,fill opacity=0.50] (120.89, 37.25) rectangle (122.20, 37.25);

\path[fill=fillColor,fill opacity=0.50] (122.20, 37.25) rectangle (123.50, 37.25);

\path[fill=fillColor,fill opacity=0.50] (123.50, 37.25) rectangle (124.80, 37.25);

\path[fill=fillColor,fill opacity=0.50] (124.80, 37.25) rectangle (126.11, 37.25);

\path[fill=fillColor,fill opacity=0.50] (126.11, 37.25) rectangle (127.41, 37.25);

\path[fill=fillColor,fill opacity=0.50] (127.41, 37.25) rectangle (128.72, 37.25);

\path[fill=fillColor,fill opacity=0.50] (128.72, 37.25) rectangle (130.02, 37.25);

\path[fill=fillColor,fill opacity=0.50] (130.02, 37.25) rectangle (131.33, 37.25);

\path[fill=fillColor,fill opacity=0.50] (131.33, 37.25) rectangle (132.63, 37.25);

\path[fill=fillColor,fill opacity=0.50] (132.63, 37.25) rectangle (133.93, 37.25);

\path[fill=fillColor,fill opacity=0.50] (133.93, 37.25) rectangle (135.24, 37.25);

\path[fill=fillColor,fill opacity=0.50] (135.24, 37.25) rectangle (136.54, 37.25);

\path[fill=fillColor,fill opacity=0.50] (136.54, 37.25) rectangle (137.85, 37.25);

\path[fill=fillColor,fill opacity=0.50] (137.85, 37.25) rectangle (139.15, 37.25);

\path[fill=fillColor,fill opacity=0.50] (139.15, 37.25) rectangle (140.46, 37.25);

\path[fill=fillColor,fill opacity=0.50] (140.46, 37.25) rectangle (141.76, 37.25);

\path[fill=fillColor,fill opacity=0.50] (141.76, 37.25) rectangle (143.07, 37.25);

\path[fill=fillColor,fill opacity=0.50] (143.07, 37.25) rectangle (144.37, 37.25);

\path[fill=fillColor,fill opacity=0.50] (144.37, 37.25) rectangle (145.67, 37.25);

\path[fill=fillColor,fill opacity=0.50] (145.67, 37.25) rectangle (146.98, 37.25);

\path[fill=fillColor,fill opacity=0.50] (146.98, 37.25) rectangle (148.28, 37.25);

\path[fill=fillColor,fill opacity=0.50] (148.28, 37.25) rectangle (149.59, 37.25);

\path[fill=fillColor,fill opacity=0.50] (149.59, 37.25) rectangle (150.89, 37.25);

\path[fill=fillColor,fill opacity=0.50] (150.89, 37.25) rectangle (152.20, 37.25);

\path[fill=fillColor,fill opacity=0.50] (152.20, 37.25) rectangle (153.50, 37.25);

\path[fill=fillColor,fill opacity=0.50] (153.50, 37.25) rectangle (154.80, 37.25);

\path[fill=fillColor,fill opacity=0.50] (154.80, 37.25) rectangle (156.11, 37.25);

\path[fill=fillColor,fill opacity=0.50] (156.11, 37.25) rectangle (157.41, 37.25);

\path[fill=fillColor,fill opacity=0.50] (157.41, 37.25) rectangle (158.72, 37.25);

\path[fill=fillColor,fill opacity=0.50] (158.72, 37.25) rectangle (160.02, 37.25);

\path[fill=fillColor,fill opacity=0.50] (160.02, 37.25) rectangle (161.33, 37.25);

\path[fill=fillColor,fill opacity=0.50] (161.33, 37.25) rectangle (162.63, 41.49);

\path[fill=fillColor,fill opacity=0.50] (162.63, 37.25) rectangle (163.93, 62.21);

\path[fill=fillColor,fill opacity=0.50] (163.93, 37.25) rectangle (165.24,121.53);

\path[fill=fillColor,fill opacity=0.50] (165.24, 37.25) rectangle (166.54,168.61);

\path[fill=fillColor,fill opacity=0.50] (166.54, 37.25) rectangle (167.85,164.84);

\path[fill=fillColor,fill opacity=0.50] (167.85, 37.25) rectangle (169.15,109.29);

\path[fill=fillColor,fill opacity=0.50] (169.15, 37.25) rectangle (170.46, 59.38);

\path[fill=fillColor,fill opacity=0.50] (170.46, 37.25) rectangle (171.76, 40.55);

\path[fill=fillColor,fill opacity=0.50] (171.76, 37.25) rectangle (173.06, 38.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] ( 42.63, 37.25) rectangle ( 43.94, 37.72);

\path[fill=fillColor,fill opacity=0.50] ( 43.94, 37.25) rectangle ( 45.24, 38.20);

\path[fill=fillColor,fill opacity=0.50] ( 45.24, 37.25) rectangle ( 46.55, 37.72);

\path[fill=fillColor,fill opacity=0.50] ( 46.55, 37.25) rectangle ( 47.85, 38.20);

\path[fill=fillColor,fill opacity=0.50] ( 47.85, 37.25) rectangle ( 49.15, 40.08);

\path[fill=fillColor,fill opacity=0.50] ( 49.15, 37.25) rectangle ( 50.46, 41.02);

\path[fill=fillColor,fill opacity=0.50] ( 50.46, 37.25) rectangle ( 51.76, 44.32);

\path[fill=fillColor,fill opacity=0.50] ( 51.76, 37.25) rectangle ( 53.07, 44.32);

\path[fill=fillColor,fill opacity=0.50] ( 53.07, 37.25) rectangle ( 54.37, 49.49);

\path[fill=fillColor,fill opacity=0.50] ( 54.37, 37.25) rectangle ( 55.68, 63.15);

\path[fill=fillColor,fill opacity=0.50] ( 55.68, 37.25) rectangle ( 56.98, 81.51);

\path[fill=fillColor,fill opacity=0.50] ( 56.98, 37.25) rectangle ( 58.28, 93.75);

\path[fill=fillColor,fill opacity=0.50] ( 58.28, 37.25) rectangle ( 59.59, 97.52);

\path[fill=fillColor,fill opacity=0.50] ( 59.59, 37.25) rectangle ( 60.89,107.40);

\path[fill=fillColor,fill opacity=0.50] ( 60.89, 37.25) rectangle ( 62.20,106.46);

\path[fill=fillColor,fill opacity=0.50] ( 62.20, 37.25) rectangle ( 63.50, 90.92);

\path[fill=fillColor,fill opacity=0.50] ( 63.50, 37.25) rectangle ( 64.81, 73.03);

\path[fill=fillColor,fill opacity=0.50] ( 64.81, 37.25) rectangle ( 66.11, 51.85);

\path[fill=fillColor,fill opacity=0.50] ( 66.11, 37.25) rectangle ( 67.41, 41.49);

\path[fill=fillColor,fill opacity=0.50] ( 67.41, 37.25) rectangle ( 68.72, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 68.72, 37.25) rectangle ( 70.02, 37.72);

\path[fill=fillColor,fill opacity=0.50] ( 70.02, 37.25) rectangle ( 71.33, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 71.33, 37.25) rectangle ( 72.63, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 72.63, 37.25) rectangle ( 73.94, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 73.94, 37.25) rectangle ( 75.24, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 75.24, 37.25) rectangle ( 76.55, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 76.55, 37.25) rectangle ( 77.85, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 77.85, 37.25) rectangle ( 79.15, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 79.15, 37.25) rectangle ( 80.46, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 80.46, 37.25) rectangle ( 81.76, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 81.76, 37.25) rectangle ( 83.07, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 83.07, 37.25) rectangle ( 84.37, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 84.37, 37.25) rectangle ( 85.68, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 85.68, 37.25) rectangle ( 86.98, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 86.98, 37.25) rectangle ( 88.28, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 88.28, 37.25) rectangle ( 89.59, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 89.59, 37.25) rectangle ( 90.89, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 90.89, 37.25) rectangle ( 92.20, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 92.20, 37.25) rectangle ( 93.50, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 93.50, 37.25) rectangle ( 94.81, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 94.81, 37.25) rectangle ( 96.11, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 96.11, 37.25) rectangle ( 97.41, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 97.41, 37.25) rectangle ( 98.72, 37.25);

\path[fill=fillColor,fill opacity=0.50] ( 98.72, 37.25) rectangle (100.02, 37.25);

\path[fill=fillColor,fill opacity=0.50] (100.02, 37.25) rectangle (101.33, 37.25);

\path[fill=fillColor,fill opacity=0.50] (101.33, 37.25) rectangle (102.63, 37.25);

\path[fill=fillColor,fill opacity=0.50] (102.63, 37.25) rectangle (103.94, 37.25);

\path[fill=fillColor,fill opacity=0.50] (103.94, 37.25) rectangle (105.24, 37.25);

\path[fill=fillColor,fill opacity=0.50] (105.24, 37.25) rectangle (106.54, 37.25);

\path[fill=fillColor,fill opacity=0.50] (106.54, 37.25) rectangle (107.85, 37.25);

\path[fill=fillColor,fill opacity=0.50] (107.85, 37.25) rectangle (109.15, 37.25);

\path[fill=fillColor,fill opacity=0.50] (109.15, 37.25) rectangle (110.46, 37.25);

\path[fill=fillColor,fill opacity=0.50] (110.46, 37.25) rectangle (111.76, 37.25);

\path[fill=fillColor,fill opacity=0.50] (111.76, 37.25) rectangle (113.07, 37.25);

\path[fill=fillColor,fill opacity=0.50] (113.07, 37.25) rectangle (114.37, 37.25);

\path[fill=fillColor,fill opacity=0.50] (114.37, 37.25) rectangle (115.67, 37.25);

\path[fill=fillColor,fill opacity=0.50] (115.67, 37.25) rectangle (116.98, 37.25);

\path[fill=fillColor,fill opacity=0.50] (116.98, 37.25) rectangle (118.28, 37.25);

\path[fill=fillColor,fill opacity=0.50] (118.28, 37.25) rectangle (119.59, 37.25);

\path[fill=fillColor,fill opacity=0.50] (119.59, 37.25) rectangle (120.89, 37.25);

\path[fill=fillColor,fill opacity=0.50] (120.89, 37.25) rectangle (122.20, 37.25);

\path[fill=fillColor,fill opacity=0.50] (122.20, 37.25) rectangle (123.50, 37.25);

\path[fill=fillColor,fill opacity=0.50] (123.50, 37.25) rectangle (124.80, 37.25);

\path[fill=fillColor,fill opacity=0.50] (124.80, 37.25) rectangle (126.11, 37.25);

\path[fill=fillColor,fill opacity=0.50] (126.11, 37.25) rectangle (127.41, 37.25);

\path[fill=fillColor,fill opacity=0.50] (127.41, 37.25) rectangle (128.72, 37.25);

\path[fill=fillColor,fill opacity=0.50] (128.72, 37.25) rectangle (130.02, 37.25);

\path[fill=fillColor,fill opacity=0.50] (130.02, 37.25) rectangle (131.33, 37.25);

\path[fill=fillColor,fill opacity=0.50] (131.33, 37.25) rectangle (132.63, 37.25);

\path[fill=fillColor,fill opacity=0.50] (132.63, 37.25) rectangle (133.93, 37.25);

\path[fill=fillColor,fill opacity=0.50] (133.93, 37.25) rectangle (135.24, 37.25);

\path[fill=fillColor,fill opacity=0.50] (135.24, 37.25) rectangle (136.54, 37.25);

\path[fill=fillColor,fill opacity=0.50] (136.54, 37.25) rectangle (137.85, 37.25);

\path[fill=fillColor,fill opacity=0.50] (137.85, 37.25) rectangle (139.15, 37.25);

\path[fill=fillColor,fill opacity=0.50] (139.15, 37.25) rectangle (140.46, 37.25);

\path[fill=fillColor,fill opacity=0.50] (140.46, 37.25) rectangle (141.76, 37.25);

\path[fill=fillColor,fill opacity=0.50] (141.76, 37.25) rectangle (143.07, 37.25);

\path[fill=fillColor,fill opacity=0.50] (143.07, 37.25) rectangle (144.37, 37.25);

\path[fill=fillColor,fill opacity=0.50] (144.37, 37.25) rectangle (145.67, 37.25);

\path[fill=fillColor,fill opacity=0.50] (145.67, 37.25) rectangle (146.98, 37.25);

\path[fill=fillColor,fill opacity=0.50] (146.98, 37.25) rectangle (148.28, 37.25);

\path[fill=fillColor,fill opacity=0.50] (148.28, 37.25) rectangle (149.59, 37.25);

\path[fill=fillColor,fill opacity=0.50] (149.59, 37.25) rectangle (150.89, 37.25);

\path[fill=fillColor,fill opacity=0.50] (150.89, 37.25) rectangle (152.20, 37.25);

\path[fill=fillColor,fill opacity=0.50] (152.20, 37.25) rectangle (153.50, 37.25);

\path[fill=fillColor,fill opacity=0.50] (153.50, 37.25) rectangle (154.80, 37.25);

\path[fill=fillColor,fill opacity=0.50] (154.80, 37.25) rectangle (156.11, 37.25);

\path[fill=fillColor,fill opacity=0.50] (156.11, 37.25) rectangle (157.41, 37.25);

\path[fill=fillColor,fill opacity=0.50] (157.41, 37.25) rectangle (158.72, 37.25);

\path[fill=fillColor,fill opacity=0.50] (158.72, 37.25) rectangle (160.02, 37.25);

\path[fill=fillColor,fill opacity=0.50] (160.02, 37.25) rectangle (161.33, 37.25);

\path[fill=fillColor,fill opacity=0.50] (161.33, 37.25) rectangle (162.63, 37.25);

\path[fill=fillColor,fill opacity=0.50] (162.63, 37.25) rectangle (163.93, 37.25);

\path[fill=fillColor,fill opacity=0.50] (163.93, 37.25) rectangle (165.24, 37.25);

\path[fill=fillColor,fill opacity=0.50] (165.24, 37.25) rectangle (166.54, 37.25);

\path[fill=fillColor,fill opacity=0.50] (166.54, 37.25) rectangle (167.85, 37.25);

\path[fill=fillColor,fill opacity=0.50] (167.85, 37.25) rectangle (169.15, 37.25);

\path[fill=fillColor,fill opacity=0.50] (169.15, 37.25) rectangle (170.46, 37.25);

\path[fill=fillColor,fill opacity=0.50] (170.46, 37.25) rectangle (171.76, 37.25);

\path[fill=fillColor,fill opacity=0.50] (171.76, 37.25) rectangle (173.06, 37.25);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.58, 30.69) -- ( 75.58,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 31.16, 34.22) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 31.16, 81.30) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 31.16,128.38) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 37.25) --
	( 36.11, 37.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 84.33) --
	( 36.11, 84.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,131.41) --
	( 36.11,131.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.82, 27.94) --
	( 50.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.09, 27.94) --
	( 92.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.37, 27.94) --
	(133.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.65, 27.94) --
	(174.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 50.82, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.68] at ( 92.09, 19.68) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.68] at (133.37, 19.68) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.68] at (174.65, 19.68) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (107.85,  7.64) {Noise level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at ( 13.08,102.93) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.59, 80.23) rectangle (247.44,125.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (196.09,100.18) rectangle (210.54,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.50] (196.80,100.89) rectangle (209.83,113.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (196.09, 85.73) rectangle (210.54,100.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.50] (196.80, 86.44) rectangle (209.83, 99.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.04,104.38) {by~\cite{munk2005difference}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.04, 89.92) {by~\cite{LTO13}};
\end{scope}
\end{tikzpicture}

